Laplace Invariants of Toda Lattices with the Exceptional Cartan Matrices

We show that Toda lattices with the exceptional Cartan matrices are Liouville type systems. For these systems of equations, we obtain explicit formulas for the invariants and generalized Laplace invariants.

==> (inline-0) <==
\begin{array}{ll} P_{2}=\left( \begin{array}{lrrrrrr}
  1 & 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right ), \quad &
P_{3}=\left( \begin{array}{lrrrrrr}
  1 & 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 \\
  0 & \frac{1}{2} & -1 & 1 & 0 & 0 & 0 \\
  0 & -\frac{1}{2} & 1 & -1 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right ),
\end{array}
\end{equation*}
\begin{equation*}
\begin{array}{ll}
P_{4}=\left( \begin{array}{lrrrrrr}
  1 & 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & -\frac{1}{3} & 1 & 0 & 0 & 0 & 0 \\
  0 & \frac{1}{3} & -1 & 1 & 0 & 0 & 0 \\
  0 & -\frac{1}{6} & \frac{1}{2} & -1 & 1 & 0 & 0 \\
  0 & \frac{1}{6} & -\frac{1}{2} & 1 & -1 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right ), \quad &
P_{5}=\left( \begin{array}{lrrrrrr}
  1 & 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 \\
  0 & \frac{1}{3} & -\frac{1}{3} & 1 & 0 & 0 & 0 \\
  0 & -\frac{1}{3} & \frac{1}{3} & -1 & 1 & 0 & 0 \\
  0 & \frac{1}{6} & -\frac{1}{6} & \frac{1}{2} & -1 & 1 & 0 \\
  0 & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{2} & 1 & -1 & 1
\end{array} \right ), \bigskip \\
P_{6}=\left( \begin{array}{lrrrrrr}
  1 & 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & -\frac{3}{5} & 1 & 0 & 0 & 0 & 0 \\
  0 & \frac{3}{5} & -1 & 1 & 0 & 0 & 0 \\
  0 & -\frac{1}{5} & \frac{1}{3} & -\frac{1}{3} & 1 & 0 & 0 \\
  0 & \frac{1}{5} & -\frac{1}{3} & \frac{1}{3} & -1 & 1 & 0 \\
  0 & -\frac{1}{10} & \frac{1}{6} & -\frac{1}{6} & \frac{1}{2} & -1 & 1
\end{array} \right ), \quad &
P_{7}=\left( \begin{array}{lrrrrrr}
  1 & \;\;0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
  0 & 1 & -1 & \frac{5}{3} & -\frac{5}{3} & 5 & 0 \\
  0 & 0 & 0 & \frac{5}{3} & -\frac{5}{3} & 5 & 0 \\
   0 & 0 & 0 & 0 & 1 & -3 & 0 \\
  0 & 0 & 0 & 0  & 0 &3 & 0 \\
  0 & 0 & -1 & \frac{5}{3} & -\frac{5}{3} & 5 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right ), \bigskip \\

P_{8}=\left( \begin{array}{lrrrrrr} 1 & 0 & \;\;0 & 0 & 0 &  0 & \;\;0 \\
0 & 1 & 0 & -6 & 10 & 0 & 0 \\
 0 & -1 & 1 & 0 & 0&  0& 0 \\
0 & -2& 0 & 7& -10& 0 & 0 \\
0 & -\frac{4}{5} & 0 & \frac{9}{5}&  -3 & 0 & 0 \\
0 &-\frac{6}{5} & 0 & \frac{21}{5} & -7 & 1&  0 \\
 0 & \frac{2}{5} & 0 & -\frac{7}{5} & \frac{7}{3} & -\frac{1}{3} & 1
\end{array} \right ), \quad &
P_{9}=\left( \begin{array}{lrrrrrr}
  1 & 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
  0 & 1 & 0 & 0 & 4 & 0 & 0 \\
  0 & -\frac{1}{2} & 1 & 0 & -\frac{1}{2} & 0 & 0 \\
  0 & -\frac{1}{2} & 0 & 1 & -\frac{1}{2} & 0 & 0 \\
  0 & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1
\end{array} \right ), \bigskip\\
P_{10}=\left( \begin{array}{lrrrrrr}
  1 & \;\;0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
  0 & 1 & -1 & -2 & 0 & 0 & 0 \\
  0 & 0 & 1 & 0 & -1 & 0 & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & -\frac{3}{5} & 1
\end{array} \right ), \quad &
P_{11}=P_{12}=E_{7},
\end{array}
\end{equation*}

\begin{equation*}
\begin{array}{ll} P_{13}=\left( \begin{array}{lrrrrrr}
  1 & \;\;0 & \;\;0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right ), \quad &
 P_{14}=\left( \begin{array}{lrrrrrr}
  1 & \;\;0 & \;\;0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 1 & -2 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right ), \bigskip \\
P_{15}=P_{16}=P_{17}=P_{18}=E_{7}.
\end{array}
\begin{array}{l}
S_{1}=\mbox{diag}\left( \exp(u^{1}), \exp(u^{2}), \exp(u^{3}),
\exp(u^{4}), \exp(u^{5}), \exp(u^{6}), \exp(u^{7}) \right), \medskip \\
S_{2}=\mbox{diag}\left( 0, \exp(u^{1}+u^3), \exp(u^2+u^4),
\exp(u^3+u^4), \exp(u^4+u^5),
 \exp(u^5+u^6), \exp(u^6+u^7)\right), \medskip \\ S_{3}=\mbox{diag}\left( 0, 4\exp(u^{2}+u^3+u^4),  \exp(u^1+u^3+u^4),
\exp(u^2+u^4+u^5), \exp(u^4+u^5+u^6), \right. \medskip \\ \left.
\exp(u^5+u^6+u^7)  \right), \quad S_{4}=\mbox{diag}\left( 0,
9\exp(u^{1}+u^{2}+u^3+u^4), 4\exp(u^2+u^3+u^4+u^{5}), \right.
\medskip \\ \left. \exp(u^1+u^3+u^4+u^{5}),  \exp(u^2+u^4+u^5+u^{6}),  \exp(u^3+u^4+u^5+u^{6}),
\exp(u^4+u^5+u^6+u^{7})
 \right), \medskip \\ S_{5}=\mbox{diag}\left( 0, 4\exp(u^{2}+u^{3}+2u^4+u^5),
9\exp(u^{1}+u^2+u^3+u^4+u^{5}), 4\exp(u^{2}+u^3+u^4+u^5+u^{6}),
\right. \medskip \\ \left. \exp(u^{1}+u^3+u^4+u^5+u^{6}),
\exp(u^{2}+u^4+u^5+u^6+u^{7}),\exp(u^{3}+u^4+u^5+u^6+u^{7})  \right), \medskip \\
S_{6}=\mbox{diag}\left( 0, 25\exp(u^{1}+u^{2}+u^{3}+2u^4+u^5),
4\exp(u^{2}+u^3+2u^4+u^5+u^{6}), \right. \medskip \\ \left.
9\exp(u^{1}+u^{2}+u^3+u^4+u^5+u^{6}),
4\exp(u^{2}+u^3+u^4+u^5+u^{6}+u^{7}), \right. \medskip \\ \left.
\exp(u^1+u^{3}+u^4+u^5+u^6+u^{7}), 0  \right), \quad
S_{7}=\mbox{diag}\left( 0, 25\exp(u^{1}+u^{2}+2u^{3}+2u^4+u^5),
\right. \medskip \\ \left. 25\exp(u^{1}+u^{2}+u^3+2u^4+u^5+u^{6}),
4\exp(u^{2}+u^{3}+2u^4+u^5+u^{6}+u^7), 9\exp(u^{1}+u^{2}+u^3+u^4+
\right. \\ \left. u^5+u^{6}+u^{7}),
4\exp(u^2+u^{3}+2u^4+2u^5+u^6+u^{7}), 0  \right), \medskip \\
S_{8}=\mbox{diag}\left( 0,
25\exp(u^{1}+u^{2}+u^{3}+2u^4+2u^5+u^6),
25\exp(u^{1}+u^{2}+2u^3+2u^4+u^5+u^{6}), \right. \medskip \\
\left. 25\exp(u^1+u^{2}+u^{3}+2u^4+u^5+u^{6}+u^7),  4\exp(u^2+u^{3}+2u^4+2u^5+u^6+u^{7}), 0,0   \right), \medskip \\
S_{9}=\mbox{diag}\left( 0,
100\exp(u^{2}+u^{3}+2u^4+2u^5+2u^6+u^7),
25\exp(u^{1}+u^{2}+2u^3+2u^4+2u^5+u^{6}), \right. \medskip \\
\left. 25\exp(u^1+u^{2}+2u^{3}+2u^4+u^5+u^{6}+u^7),
25\exp(u^{1}+u^2+u^{3}+2u^4+2u^5+u^6+u^{7}), 0,0   \right),
 \medskip \\
S_{10}=\mbox{diag}\left( 0, 0,
25\exp(u^{1}+u^{2}+2u^3+3u^4+2u^5+u^{6}),
25\exp(u^1+u^{2}+2u^{3}+2u^4+2u^5+u^{6}+u^7), \right. \medskip \\
\left. 25\exp(u^{1}+u^2+u^{3}+2u^4+2u^5+2u^6+u^{7}), 0,0 \right),
\quad  S_{11}= \mbox{diag}\left( 0, 0, 0,
25\exp(u^{1}+2u^{2}+2u^3+\right. \medskip \\ \left.+
3u^4+2u^5+u^{6}), 25\exp(u^{1}+u^2+2u^{3}+3u^4+2u^5+u^6+u^{7}),
25\exp(u^{1}+u^2+2u^{3}+2u^4+ \right. \medskip \\
\left . +2u^5+2u^6+u^{7}),0,0 \right), \quad S_{12}=
\mbox{diag}\left( 0, 0, 0,
25\exp(u^{1}+2u^{2}+2u^3+3u^4+ 2u^5+u^{6}+u^{7}), \right. \medskip \\
\left. 25\exp(u^{1}+u^2+2u^{3}+3u^4+2u^5+2u^6+u^{7}),0,0 \right),
\medskip  \\ S_{13}= \mbox{diag}\left( 0, 0, 0,
25\exp(u^{1}+u^{2}+2u^3+3u^4+3u^5+2u^{6}+u^{7}), \right. \medskip \\
\left. 25\exp(u^{1}+2u^2+2u^{3}+3u^4+2u^5+2u^6+u^{7}),0,0 \right),
\medskip \\
S_{14}= \mbox{diag}\left( 0, 0, 0, 0,
25\exp(u^{1}+2u^{2}+2u^3+3u^4+3u^5+2u^{6}+u^{7}), 0,0 \right),
\medskip \\
S_{15}= \mbox{diag}\left( 0, 0, 0, 0,
25\exp(u^{1}+2u^{2}+2u^3+4u^4+3u^5+2u^{6}+u^{7}), 0,0 \right),
\medskip \\
S_{16}= \mbox{diag}\left( 0, 0, 0, 0,
25\exp(u^{1}+2u^{2}+3u^3+4u^4+3u^5+2u^{6}+u^{7}), 0,0 \right),
\medskip \\
S_{17}= \mbox{diag}\left( 0, 0, 0, 0,
25\exp(2u^{1}+2u^{2}+3u^3+4u^4+3u^5+2u^{6}+u^{7}), 0,0 \right),
\medskip \\
S_{18}=0,\medskip  \\
R_{1}=\mbox{diag}\left( u^{1}_{y}, u^{2}_{y}, u^{3}_{y},
u^{4}_{y}, u^{5}_{y}, u^{6}_{y}, u^{7}_{y} \right),\medskip  \\
R_{2}=\mbox{diag}\left( 0, u^{1}_{y}+u^3_{y}, u^2_{y}+u^4_{y},
u^3_{y}+u^4_{y}, u^4_{y}+u^5_{y},
u^5_{y}+u^6_{y}, u^6_{y}+u^7_{y}\right), \medskip \\
R_{3}=\mbox{diag}\left( 0, u^{2}_{y}+u^3_{y}+u^4_{y},
u^1_{y}+u^3_{y}+u^4_{y}, u^2_{y}+u^4_{y}+u^5_{y},
u^4_{y}+u^5_{y}+u^6_{y}, u^5_{y}+u^6_{y}+u^7_{y}  \right), \medskip \\
\end{array}
\end{equation*}
\begin{equation*}
\begin{array}{l}
R_{4}=\mbox{diag}\left( 0, u^{1}_{y}+u^{2}_{y}+u^3_{y}+u^4_{y},
u^2_{y}+u^3_{y}+u^4_{y}+u^{5}_{y},
u^1_{y}+u^3_{y}+u^4_{y}+u^{5}_{y},
u^2_{y}+u^4_{y}+u^5_{y}+u^{6}_{y}, \right. \medskip \\ \left.
u^3_{y}+u^4_{y}+u^5_{y}+u^{6}_{y},
u^4_{y}+u^5_{y}+u^6_{y}+u^{7}_{y}
 \right), \medskip \\ R_{5}=\mbox{diag}\left( 0, u^{2}_{y}+u^{3}_{y}+2u^4_{y}+u^5_{y},
u^{1}_{y}+u^2_{y}+u^3_{y}+u^4_{y}+u^{5}_{y},
u^{2}_{y}+u^3_{y}+u^4_{y}+ u^5_{y}+u^{6}_{y}, \right.\medskip \\
\left.  u^{1}_{y}+u^3_{y}+u^4_{y}+u^5_{y}+u^{6}_{y},
u^{2}_{y}+u^4_{y}+u^5_{y}+u^6_{y}+u^{7}_{y},u^{3}_{y}+u^4_{y}+u^5_{y}+u^6_{y}
+u^{7}_{y}  \right), \medskip\\
R_{6}=\mbox{diag}\left( 0,
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+2u^4_{y}+u^5_{y},
u^{2}_{y}+u^3_{y}+2u^4_{y}+u^5_{y}+u^{6}_{y},
u^{1}_{y}+u^{2}_{y}+u^3_{y}+ \right. \medskip \\ \left. +
u^4_{y}+u^5_{y}+u^{6}_{y},
u^{2}_{y}+u^3_{y}+u^4_{y}+u^5_{y}+u^{6}_{y}+u^{7}_{y}, u^1_{y}+u^{3}_{y}+u^4_{y}+u^5_{y}+u^6_{y}+u^{7}_{y}, 0  \right),\medskip \\
R_{7}=\mbox{diag}\left( 0,
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+2u^4_{y}+u^5_{y},
u^{1}_{y}+u^{2}_{y}+u^3_{y}+2u^4_{y}+u^5_{y}+u^{6}_{y},
u^{2}_{y}+u^{3}_{y}+2u^4_{y}+u^5_{y}+u^{6}_{y}+u^7_{y}, \right.
\medskip \\ \left.
u^{1}_{y}+u^{2}_{y}+u^3_{y}+u^4_{y}+u^5_{y}+u^{6}_{y}+u^{7}_{y},
u^2_{y}+u^{3}_{y}+2u^4_{y}+2u^5_{y}+u^6_{y}+u^{7}_{y}, 0  \right), \medskip \\
R_{8}=\mbox{diag}\left( 0,
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+2u^4_{y}+2u^5_{y}+u^6_{y},
u^{1}_{y}+u^{2}_{y}+2u^3_{y}+2u^4_{y}+u^5_{y}+u^{6}_{y}, \right. \medskip \\
 \left.
u^1_{y}+u^{2}_{y}+u^{3}_{y}+2u^4_{y}+u^5_{y}+u^{6}_{y}+u^7_{y},
 u^2_{y}+u^{3}_{y}+2u^4_{y}+2u^5_{y}+u^6_{y}+u^{7}_{y}, 0,0   \right), \medskip \\
  R_{9}=\mbox{diag}\left( 0,
u^{2}_{y}+u^{3}_{y}+2u^4_{y}+2u^5_{y}+2u^6_{y}+u^7_{y},
u^{1}_{y}+u^{2}_{y}+2u^3_{y}+2u^4_{y}+2u^5_{y}+u^{6}_{y},\right.
\medskip \\ \left.
u^1_{y}+u^{2}_{y}+2u^{3}_{y}+2u^4_{y}+u^5_{y}+u^{6}_{y}+u^7_{y},
 u^{1}_{y}+u^2_{y}+u^{3}_{y}+2u^4_{y}+2u^5_{y}+u^6_{y}+u^{7}_{y},
0,0 \right),
\medskip \\
R_{10}=\mbox{diag}\left( 0, 0,
u^{1}_{y}+u^{2}_{y}+2u^3_{y}+3u^4_{y}+2u^5_{y}+u^{6}_{y},
u^1_{y}+u^{2}_{y}+2u^{3}_{y}+2u^4_{y}+ \right. \medskip\\ \left.
2u^5_{y}+u^{6}_{y}+u^7_{y},
25\exp(u^{1}+u^2+u^{3}+2u^4+2u^5+2u^6_{y}+u^{7}_{y}, 0,0 \right),
\medskip \\ R_{11}= \mbox{diag}\left( 0, 0, 0,
u^{1}_{y}+2u^{2}_{y}+2u^3_{y}+3u^4_{y}+2u^5_{y}+u^{6}_{y},
u^{1}_{y}+u^2_{y}+2u^{3}_{y}+
3u^4_{y}+2u^5_{y}+u^6_{y}+u^{7}_{y},\right.
\medskip \\ \left.
u^{1}_{y}+u^2_{y}+2u^{3}_{y}+2u^4_{y}+2u^5_{y}+2u^6_{y}+u^{7}_{y},0,0
\right), \medskip \\
R_{12}= \mbox{diag}\left( 0, 0, 0,
u^{1}_{y}+2u^{2}_{y}+2u^3_{y}+3u^4_{y}+2u^5_{y}+u^{6}_{y}+u^{7}_{y},
u^{1}_{y}+u^2_{y}+ 2u^{3}_{y}+3u^4_{y}+2u^5_{y}+2u^6_{y}
+u^{7}_{y},0,0 \right), \medskip \\
R_{13}= \mbox{diag}\left( 0, 0, 0,
u^{1}_{y}+u^{2}_{y}+2u^3_{y}+3u^4_{y}+3u^5_{y}+2u^{6}_{y}+u^{7}_{y},
u^{1}_{y}+2u^2_{y}+2u^{3}_{y}+3u^4_{y}+2u^5_{y}+2u^6_{y}+u^{7}_{y},0,0
\right),
\medskip \\
R_{14}= \mbox{diag}\left( 0, 0, 0, 0,
u^{1}_{y}+2u^{2}_{y}+2u^3_{y}+3u^4_{y}+3u^5_{y}+2u^{6}_{y}+u^{7}_{y},
0,0 \right), \medskip
\\
R_{15}= \mbox{diag}\left( 0, 0, 0, 0,
u^{1}_{y}+2u^{2}_{y}+2u^3_{y}+4u^4_{y}+3u^5_{y}+2u^{6}_{y}+u^{7}_{y},
0,0 \right),
\medskip \\
R_{16}= \mbox{diag}\left( 0, 0, 0, 0,
u^{1}_{y}+2u^{2}_{y}+3u^3_{y}+4u^4_{y}+3u^5_{y}+2u^{6}_{y}+u^{7}_{y},
0,0 \right),
\medskip \\
R_{17}= \mbox{diag}\left( 0, 0, 0, 0,
2u^{1}_{y}+2u^{2}_{y}+3u^3_{y}+4u^4_{y}+3u^5_{y}+2u^{6}_{y}+u^{7}_{y},
0,0 \right).
\end{array}
\begin{array}{l}
Z_{2}=\left( \begin{array}{ccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  -e^{u^{3}} & 0 & e^{u^{1}} & 0 & 0 & 0 & 0 \\
  0 & -e^{u^{4}} & 0 & e^{u^{2}} &0 & 0 & 0 \\
  0 & 0 & -e^{u^{4}} & e^{u^{3}} & 0 & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{5}} & e^{u^{4}} & 0 & 0 \\
  0 & 0 & 0 & 0 & -e^{u^{6}} & e^{u^{5}} & 0 \\
  0 & 0 & 0 & 0 & 0 & -e^{u^{7}} & e^{u^{6}}
\end{array}\right), \medskip \\
\end{array}
 $$
$$
\begin{array}{l}
Z_{3}=\left( \begin{array}{ccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 2e^{u^{3}} & 2e^{u^{2}} & 0 & 0 & 0 \\
  0 & -e^{u^{4}} & 0 & e^{u^{1}} &0 & 0 & 0 \\
  0 & 0 & -e^{u^{5}} & 0 & e^{u^{2}} & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{5}} & e^{u^{3}} & 0 & 0 \\
  0 & 0 & 0 & 0 & -e^{u^{6}} & e^{u^{4}} & 0 \\
  0 & 0 & 0 & 0 & 0 & -e^{u^{7}} & e^{u^{5}}
\end{array}\right), \medskip  \\
Z_{4}=\left( \begin{array}{ccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & \frac{3}{2}e^{u^{1}} & \frac{3}{2}e^{u^{2}} & 0 & 0 & 0 & 0 \\
  0 & -e^{u^{5}} & 0 & 2e^{u^{3}} & 2e^{u^{2}} & 0 & 0 \\
  0 & 0 & -e^{u^{5}} & 0 & e^{u^{1}} & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{6}} &  0 & e^{u^{2}}  & 0 \\
  0 & 0 & 0 & 0 & -e^{u^{6}} & e^{u^{3}} & 0 \\
  0 & 0 & 0 & 0 & 0 & -e^{u^{7}} & e^{u^{4}}
\end{array}\right),\medskip \\
Z_{5}=\left( \begin{array}{ccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & e^{u^{4}} & 0 & 0 & 0 & 0 \\
  0 & -e^{u^{5}} & \frac{3}{2}e^{u^{1}} & 3e^{u^{2}} & 0 & 0 & 0 \\
  0 & 0 & -e^{u^{6}} & 0 & 2e^{u^{3}} & 2e^{u^{2}} & 0 \\
  0 & 0 & 0 & -e^{u^{6}} &  0 & e^{u^{1}}  & 0 \\
  0 & 0 & 0 & 0 & -e^{u^{7}} & 0 & e^{u^{2}}  \\
  0 & 0 & 0 & 0 & 0 & -e^{u^{7}} & e^{u^{3}}
\end{array}\right),
\end{array}
 $$
$$
\begin{array}{l}
Z_{6}=\left( \begin{array}{ccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & \frac{5}{2}e^{u^{1}} & \frac{5}{3}e^{u^{4}} & 0 & 0 & 0 & 0 \\
  0 & -e^{u^{6}} & 0 & e^{u^{4}} & 0 & 0 & 0 \\
  0 & 0 & -e^{u^{6}} & \frac{3}{2}e^{u^{1}} & 3e^{u^{2}} & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{7}} &  0 & 2e^{u^{3}}  & 2e^{u^{2}} \\
  0 & 0 & 0 & 0 & -e^{u^{7}} & 0 & e^{u^{1}}  \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right), \medskip \\
Z_{7}=\left( \begin{array}{ccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & e^{u^{3}} & 0 & 0 & 0 & 0 & 0 \\
  0 & -e^{u^{6}} &  \frac{5}{2}e^{u^{1}} & \frac{5}{3}e^{u^{4}}  & 0 & 0 & 0 \\
  0 & 0 & -e^{u^{7}} & 0 & e^{u^{4}} & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{7}} &   \frac{3}{2}e^{u^{1}} & 3e^{u^{2}}   & 0 \\
  0 & 0 & -e^{u^{5}} & 0 & 0 & 0 & 0  \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right), \medskip \\
\end{array}
 $$
$$
\begin{array}{l}
Z_{8}=\left( \begin{array}{ccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & -e^{u^{5}} & 0 & 0 &  \frac{5}{2}e^{u^{1}} & 0 \\
  0 & -e^{u^{6}} &  e^{u^{3}} & 0  & 0 & 0 & 0 \\
  0 & 0 & -e^{u^{7}} &  \frac{5}{2}e^{u^{1}} &  \frac{5}{3}e^{u^{4}} & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{5}} &   0 & - e^{u^{7}}   & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right), \medskip \\
Z_{9}=\left( \begin{array}{cccccrr}
  0 & 0 & 0 & 0 & 0 & \;0 & \;\;0 \\
  0 & 0 & 0 & 0 &   5e^{u^{6}} & 0 & 0 \\
  0 & -e^{u^{3}} &  e^{u^{5}} & 0  & 0 & 0 & 0 \\
  0 & 0 & -e^{u^{7}} &  e^{u^{3}} &  0 & 0 & 0 \\
  0 & -e^{u^{7}} & 0 & -e^{u^{5}} &   \frac{5}{2}e^{u^{1}} & 0   & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right),
\end{array}
$$ $$
\begin{array}{l}
Z_{10}=\left( \begin{array}{cccccrr}
  0 & 0 & 0 & 0 & 0 & \;\;0 & \;\;0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & e^{u^{4}}  & 0 & 0 & 0 & 0 \\
    0 & 0 & -e^{u^{7}} &  e^{u^{5}} &  -e^{u^{3}}  & 0 & 0 \\
  0 & \frac{1}{2}e^{u^{1}} & 0 & 0 &   e^{u^{6}} & 0   & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right),  \medskip \\
Z_{11}=\left( \begin{array}{rrcccrr}
  0 & \;\;0 & 0 & 0 & 0 & \;\;0 & \;\; 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & e^{u^{2}}  & 0 & 0 & 0 & 0 \\
    0 & 0 & -e^{u^{7}} &  e^{u^{4}} &  0  & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{6}} &   e^{u^{3}} & 0   & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right), \medskip \\
Z_{12}=\left( \begin{array}{rrcccrr}
  0 & \;\;0 & 0 & 0 & 0 & \;\;0 & \;\; 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    0 & 0 & -e^{u^{7}} &  e^{u^{2}} &  0  & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{6}} &   e^{u^{4}} & 0   & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right), \medskip \\
Z_{13}=\left( \begin{array}{rrrccrr}
  0 & \;\;0 & \;\;0 & 0 & 0 & \;\;0 & \;\; 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    0 & 0 & 0 & 0 &  e^{u^{5}} &  0  & 0 \\
  0 & 0 & 0 & -e^{u^{6}} &   e^{u^{2}} & 0   & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right),
\end{array}
 $$
$$
\begin{array}{ll}
Z_{14}=\left( \begin{array}{rrrccrr}
  0 & \;\;0 & \;\;0 & 0 & 0 & \;\;0 & \;\; 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    0 & 0 & 0 & e^{u^{2}} &   e^{u^{5}} & 0   & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right), &
Z_{15}=\left( \begin{array}{rrrrcrr}
  0 & \;\;0 & \;\;0 & \;\; 0 & 0 & \;\;0 & \;\; 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    0 & 0 & 0 & 0 &   e^{u^{4}} & 0   & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right), \medskip \\
Z_{16}=\left( \begin{array}{rrrrcrr}
  0 & \;\;0 & \;\;0 & \;\;0 & 0 & \;\;0 & \;\; 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    0 & 0 & 0 & \;\; 0&   e^{u^{3}} & 0   & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right), &
Z_{17}=\left( \begin{array}{rrrrcrr}
  0 & \;\;0 & \;\;0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    0 & 0 & 0 & 0&   e^{u^{1}} & 0   & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0
\end{array}\right), \medskip \\
Z_{18}=0.
\end{array}
\begin{array}{l}
d^{3}_{2 1}=-e^{u^{3}}; \;\; d^{7}_{5 7}=2e^{u^{2}}-2e^{u^{3}};
\;\; d^{7}_{6 7}=e^{u^{1}}; \;\; d^{9}_{6 2}=\frac{5}{2}e^{u^{1}};
\; \; d^{9}_{6 4}=-\frac{5}{3}e^{u^{4}}; \medskip \\ d^{9}_{6
5}=-e^{u^{7}}; \quad  d^{10}_{5 2}=\frac{1}{2}e^{u^{1}}; \quad
d^{13}_{3 4}=-e^{u^{7}}; \quad d^{15}_{5 4}=e^{u^{2}}.
\end{array}
\begin{array}{l}
 G_{m}=\left(\begin{array}{cc}
   1 & 0 \\
   0 &  J_{6}
 \end{array} \right), \quad  m=3,4,5,6; \quad
  G_{m}=\left(\begin{array}{ccc}
   1 & 0   & 0\\
   0 &  J_{5} & 0 \\
   0 & 0 & 1
 \end{array} \right) \;\; for \;\;m=7,8; \medskip  \\
  G_{m}=\left(\begin{array}{ccc}
   E_{5-k} & 0   & 0\\
   0 &  J_{k} & 0 \\
   0 & 0 & E_{2}
 \end{array} \right), \;\; where\;\; k=4\;\; if  \;\;
 m \; set \; to \; 9, 10;  \medskip \\  k=3 \;\; if \;\;  m \; set \; to \; 11, 12 \;\; and \;\; k=2 \;\; if \;\;
 m \; set \; to \; 13, 14; \medskip \\
 G_{m}=E_{7}, \quad m=15,16,17,18.
\end{array}
\begin{array}{cc} P_{2}=\left(\begin{array}{crrrrrrr}
  1 & 0 & 0 & \;0 &
  \;0 & \;0 & \;0 & \;0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), &
P_{3}=\left(\begin{array}{crrrrrrr}
  1 & 0 & 0 & \;0 &
  \;0 & \;0 & \;0 & \;0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & \frac{1}{2} & -1 & 1 & 0 & 0 & 0 & 0 \\
  0 & -\frac{1}{2} & 1 & -1 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right),
\end{array}$$
$$
\begin{array}{cc}
 P_{4}=\left(\begin{array}{crrrrrrr}
  1 & 0 & 0 & 0 &
  \;0 & \;0 & \;0 & \;0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & - \frac{1}{3} & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & \frac{1}{3} & -1 & 1 & 0 & 0 & 0 & 0 \\
  0 & -\frac{1}{6} & \frac{1}{2} & -1 & 1 & 0 & 0 & 0 \\
  0 & \frac{1}{6} & -\frac{1}{2} & 1 & -1 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), &
P_{5}=\left(\begin{array}{crrrrrrr}
  1 & 0 & 0 & 0 &
   0 & 0 & \;0 & \;0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & - 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & \frac{1}{3} & -\frac{1}{3} & 1 & 0 & 0 & 0 & 0 \\
  0 & -\frac{1}{3} & \frac{1}{3} & -1 & 1 & 0 & 0 & 0 \\
  0 & \frac{1}{6} & -\frac{1}{6} & \frac{1}{2} & -1 & 1 & 0 & 0 \\
  0 & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{2} & 1 & -1 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), \bigskip \\
P_{6}=\left(\begin{array}{crrrrrrr}
  1 & 0 & 0 & 0 &
  0 & 0 & 0 & \;0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & - \frac{3}{5} & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & \frac{3}{5} & -1 & 1 & 0 & 0 & 0 & 0 \\
  0 & -\frac{1}{5} & \frac{1}{3} & -\frac{1}{3} & 1 & 0 & 0 & 0 \\
  0 & \frac{1}{5} & -\frac{1}{3} & \frac{1}{3} & -1 & 1 & 0 & 0 \\
  0 & -\frac{1}{10} & \frac{1}{6} & -\frac{1}{6} & \frac{1}{2} & -1 & 1 & 0 \\
  0 & \frac{1}{10} & -\frac{1}{6} & \frac{1}{6} & -\frac{1}{2} & 1 & -1 & 1
\end{array} \right), & P_{7}=\left(\begin{array}{lrrrrrrr}
  1 \;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 1 & -1 & \frac{5}{3}  & -\frac{5}{3} & 5 & -10 & 10 \\
  0 & 0 & 1 & -\frac{5}{3} & \frac{5}{3} & -5 & 10 & -10 \\
  0 & 0 & 0 & \frac{5}{3} & -\frac{5}{3} & 5 & -10 & 10 \\
  0 & 0 & 0 & 0 & 1 & -3 & 6 & -6 \\
  0 & 0 & 0 & 0 & 0 & 3 & -6 & 6 \\
0 & 0 & 0 & 0 & 0 & 0 & 2 & -2 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 2
\end{array} \right),
\end{array}
$$
$$
\begin{array}{ll}
P_{8}=\left(\begin{array}{crrrrrrr}
  1 & 0 & 0 & 0 &0 & 0 & 0 & \;0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & \frac{2}{7} & -1 & 1 & 0 & 0 & 0 & 0 \\
  0 & -\frac{2}{7} & 1 & -1 & 1 & 0 & 0 & 0 \\
  0 & \frac{6}{35} & -\frac{3}{5} & \frac{3}{5} & -\frac{3}{5} & 1 & 0 & 0 \\
  0 & -\frac{6}{35} & \frac{3}{5} & -\frac{3}{5} & \frac{3}{5} & -1 & 1 & 0 \\
  0 & \frac{2}{35} & -\frac{1}{5} & \frac{1}{5} & -\frac{1}{5} & \frac{1}{3} & -\frac{1}{3} & 1
\end{array} \right), &
P_{9}=\left(\begin{array}{lrrrrrrr}
  1  & 0 & 0 & 0 & 0 & 0 & 0 & \;\; 0 \\
  0 & \frac{1}{7} & -\frac{12}{35} & \frac{6}{5}  & -\frac{6}{5} & \frac{6}{5} & -2 & 0 \\
  0 & -\frac{1}{2} & \frac{6}{5} & -\frac{7}{10} & \frac{7}{10} & -\frac{7}{10} & \frac{7}{6} & 0 \\
  0 & \frac{5}{14} & -\frac{6}{7} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{5}{6} & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -\frac{5}{3} & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & \frac{5}{3} & 0 \\
0 & \frac{1}{2} & \frac{1}{5} & -\frac{7}{10} & \frac{7}{10} & -\frac{7}{10} & \frac{7}{6} & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), \\
\end{array}
$$
$$
\begin{array}{ll}
P_{10}=\left(\begin{array}{lrrrrrrr}
  1  & 0 & 0 & 0 & 0 & 0 & 0 & \;\; 0 \\
  0 & -\frac{7}{6} & \frac{3}{2} & \frac{3}{5}  & -\frac{21}{10} & \frac{21}{10} & \frac{1}{15} & 0 \\
  0 & -\frac{1}{3} & \frac{3}{7} & -\frac{8}{35} & \frac{4}{5} & -\frac{4}{5} & \frac{2}{15} & 0 \\
  0 & \frac{7}{6} & -\frac{3}{2} & \frac{4}{5} & \frac{7}{10} & -\frac{7}{10} & -\frac{7}{15} & 0 \\
  0 & -\frac{5}{6}  & \frac{15}{14}  & -\frac{4}{7}  & -\frac{1}{2}  & \frac{3}{2}  & -\frac{2}{3} & 0 \\
  0 & \frac{7}{6}  & -\frac{3}{2}  & -\frac{3}{5}  & \frac{21}{10}  & -\frac{21}{10}  & \frac{14}{15} & 0 \\
0 & \frac{7}{3} & -2 & -\frac{4}{5} & \frac{14}{5} & -\frac{14}{5} & \frac{7}{15} & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), & \\
 P_{11}=\left(\begin{array}{lrrrrrrr}
  1 \;\;  & 0 & 0 & 0 & 0 & 0 & \;\;0 & \;\; 0 \\
  0 & 1 & -1 & -1  & \frac{19}{5} & -\frac{19}{5} & 0 & 0 \\
  0 & 0 & 0 & 1& -\frac{19}{5} & \frac{19}{5} & 0 & 0 \\
  0 & 0 & -1 & \frac{9}{7} & -\frac{24}{35} & \frac{2}{5} & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 \\
  0 & 0 & 0 & -1 & \frac{12}{5} & -\frac{7}{5} & 0 & 0 \\
0 & 0 & 0 & 1 & -\frac{12}{5} & \frac{7}{5} & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), &
 P_{12}=\left(\begin{array}{lrrrrrrr}
  1  & 0 & \;\;0 & 0 & 0 & 0 & \;\;0 & \;\; 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & -1 & 1 & \frac{7}{2} & -\frac{7}{5} & -1& 0 & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & -\frac{7}{2} & \frac{7}{5} & 1 & 0 & 0 \\
  0 & 0 & 0 & -\frac{7}{2} & 0 & 1 & 0 & 0 \\
0 & -1 & 1 & 7 & -\frac{7}{5} & -2 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right),
\end{array}
$$
$$
\begin{array}{ll}
P_{13}=\left(\begin{array}{crrrrrrr}
  1 & 0 & \;\;0 & 0 & 0 & 0 & \;\;0 & \;\;0 \\
  0 & 1 & 0 & \frac{7}{2} & -1 & -1 & 0 & 0 \\
  0 & -1 & 1 & -7 & 1 & 2 & 0 & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & -\frac{7}{2} & 1 & 1 & 0 & 0 \\
  0 & 0 & 0 & -\frac{7}{2} & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right),
 &
P_{14}=\left(\begin{array}{crrrrrrr}
  1 & 0 & \;\;0 & 0 & 0 & \;\;0 & \;\;0 & \;\;0 \\
  0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 \\
  0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
  0 & -1 & 1 & -\frac{7}{2} & 2 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), \\
 P_{15}=\left(\begin{array}{crrrrrrr}
  1 & 0 & \;\;0 & 0 & 0 & \;\;0 & \;\;0 & \;\;0 \\
  0 & 1 & -\frac{1}{2} & -\frac{7}{4} & -\frac{1}{2} & 0 & 0 & 0 \\
  0 & 0 & \frac{1}{2} & \frac{7}{4} & \frac{1}{2} & 0 & 0 & 0 \\
  0 & 0 & -\frac{1}{7} & \frac{1}{2} & \frac{1}{7} & 0 & 0 & 0 \\
  0 & 0 & -\frac{1}{7} & -\frac{1}{2} & \frac{1}{7} & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right),
 &
  P_{16}=\left(\begin{array}{crrrrrrr}
  1 & \;\; 0 & 0 & \;\;0 & 0 & \;\;0 & \;\;0 & \;\;0 \\
  0 & 1 & -1 & 0 & \frac{7}{2}  & 0 & 0 & 0 \\
  0 & 0 & 1 & 0 & -\frac{7}{2} & 0 & 0 & 0 \\
  0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), \\
  P_{17}=\left(\begin{array}{crrrrrrr}
  1 & \;\; 0 & 0 & \;\;0 & 0 & \;\;0 & \;\;0 & \;\;0 \\
  0 & 1 & -1 & \frac{7}{2} & \frac{7}{2}  & 0 & 0 & 0 \\
  0 & 0 & 1 & -\frac{7}{2} & -\frac{7}{2} & 0 & 0 & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), &
   P_{18}=\left(\begin{array}{crrrrrrr}
  1 & \;\; 0 & \;\;0 & \;\;0 & \;\; 0 & \;\;0 & \;\;0 & \;\;0 \\
  0 & 1 & 0 & 0 & 0  & 0 & 0 & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
  0 & \frac{2}{7} & - \frac{2}{7} & -1 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), \\
\end{array}
$$
$$
   P_{19}=P_{20}=\left(\begin{array}{crrrrrrr}
  1 & \;\; 0 & \;\;0 & \;\;0 & \;\; 0 & \;\;0 & \;\;0 & \;\;0 \\
  0 & 1 & 0 & 0 & 0  & 0 & 0 & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & \frac{2}{7} & -\frac{2}{7} & 1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right), $$ $$
   P_{21}=P_{22}=\left(\begin{array}{crrrrrrr}
  1 & \;\; 0 & \;\;0 & \;\;0 & \;\; 0 & \;\;0 & \;\;0 & \;\;0 \\
  0 & 1 & 0 & 0 & 0  & 0 & 0 & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array} \right),
 $$
 $$
  P_{23}=P_{24}=\left(\begin{array}{crrrrrrr}
  1 & \;\; 0 & \;\;0 & \;\;0 & \;\; 0 & \;\;0 & \;\;0 & \;\;0 \\
  0 & 1 & -1 & 0 & 0  & 0 & 0 & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array}
\begin{array}{l}
 S_{1}=\mbox{diag}\left( \exp(u^{1}), \exp(u^{2}), \exp(u^{3}),
\exp(u^{4}), \exp(u^{5}), \exp(u^{6}), \exp(u^{7}), \exp(u^{8}) \right), \medskip \\
 S_{2}= \mbox{diag}\left( 0,\exp(u^{1}+u^{3}),\exp(u^{2}+u^{4}),\exp(u^{3}+u^{4}),
\exp(u^{4}+u^{5}),\exp(u^{5}+u^{6}),\exp(u^{6}+u^{7}),\right.
\medskip \\ \left. \exp(u^{7}+u^{8})
\right), \quad
S_{3}= \mbox{diag}\left( 0,4\exp(u^{2}+u^{3}+u^{4}),\exp(u^{1}+u^{3}+u^{4}),\exp(u^{2}+u^{4}+u^{5}),\right. \medskip \\
\left.
\exp(u^{3}+u^{4}+u^{5}),\exp(u^{4}+u^{5}+u^{6}),\exp(u^{5}+u^{6}+u^{7}),\exp(u^{6}+u^{7}+u^{8})
\right), \medskip \\
S_{4}= \mbox{diag}\left(
0,9\exp(u^{1}+u^{2}+u^{3}+u^{4}),4\exp(u^{2}+u^{3}+u^{4}+u^{5}),\exp(u^{1}
+u^{3}+u^{4}+u^{5}), \right.
\medskip \\ \left.
\exp(u^{2}+u^{4}+u^{5}+u^{6}),\exp(u^{3}+u^{4}+u^{5}+u^{6}),
\exp(u^{4}+u^{5}+u^{6}+u^{7}),\exp(u^{5}+u^{6}+u^{7}+u^{8})
\right), \\
S_{5}= \mbox{diag}\left(
0,4\exp(u^{2}+u^{3}+2u^{4}+u^{5}),9\exp(u^{1}+u^{2}+u^{3}+u^{4}+u^{5}),
4\exp(u^{2}+u^{3}+u^{4}+u^{5}+u^{6}),\right.
\medskip \\ \left. \exp(u^{1}+u^{3}+u^{4}+u^{5}+u^{6}), \exp(u^{2}+u^{4}+u^{5}+u^{6}+u^{7}),
\exp(u^{3}+u^{4}+u^{5}+u^{6}+u^{7}),\right.
\medskip \\ \left. \exp(u^{4}+u^{5}+u^{6}+u^{7}+u^{8})
\right), \quad S_{6}= \mbox{diag}\left( 0,
25\exp(u^{1}+u^{2}+u^{3}+2u^{4}+u^{5}),\right.
\medskip \\ \left. 4\exp(u^{2}+u^{3}+2u^{4}+u^{5}+u^{6}),
9\exp(u^{1}+u^{2}+u^{3}+u^{4}+u^{5}+u^{6}),
4\exp(u^{2}+u^{3}+u^{4}+u^{5}+u^{6}+u^{7}), \right.
\medskip \\ \left.
\exp(u^{1}+u^{3}+u^{4}+u^{5}+u^{6}+u^{7}),
\exp(u^{2}+u^{4}+u^{5}+u^{6}+u^{7}+u^{8}), \exp(u^{3}+u^{4}+u^{5}+u^{6}+u^{7}+u^{8}) \right), \medskip \\
S_{7}= \mbox{diag}\left(
0,25\exp(u^{1}+u^{2}+2u^{3}+2u^{4}+u^{5}),4\exp(u^{2}+u^{3}+2u^{4}+2u^{5}+u^{6}),
\right.
\medskip \\ \left.
25\exp(u^{1}+u^{2}+u^{3}+2u^{4}+u^{5}+u^{6}),
4\exp(u^{2}+u^{3}+2u^{4}+u^{5}+u^{6} +u^{7}),
9\exp(u^{1}+u^{2}+u^{3}+u^{4}+\right.
\medskip \\ \left.+u^{5}+u^{6}+u^{7}),  4\exp(u^{2}+u^{3}+u^{4}+u^{5}+u^{6} +u^{7}+ u^{8}),
 \exp(u^{1}+u^{3}+u^{4}+u^{5}+u^{6}+u^{7}+u^{8}), \right),  \medskip \\
S_{8}= \mbox{diag}\left(
0,49\exp(u^{1}+u^{2}+u^{3}+2u^{4}+2u^{5}+u^{6}),25\exp(u^{1}+u^{2}+2u^{3}+2u^{4}+u^{5}+u^{6}),
\right.
\medskip \\ \left.
4\exp(u^{2}+u^{3}+2u^{4}+2u^{5}+u^{6}+u^{7}),
25\exp(u^{1}+u^{2}+u^{3}+2u^{4}+u^{5}+u^{6}+u^{7}), \right.
\medskip \\ \left.
4\exp(u^{2}+u^{3}+2u^{4}+u^{5}+u^{6}+u^{7}+u^{8}),9\exp(u^{1}+u^{2}+u^{3}+u^{4}+u^{5}+u^{6}+u^{7}+u^{8}),
0
\right), \\
 S_{9}= \mbox{diag}\left(
0,4\exp(u^{2}+u^{3}+2u^{4}+2u^{5}+2u^{6}+u^{7}),49\exp(u^{1}+u^{2}+u^{3}+2u^{4}+2u^{5}+u^{6}+u^{7}),
\right.
\medskip \\ \left.
25\exp(u^{1}+u^{2}+2u^{3}+2u^{4}+u^{5}+u^{6}+u^{7}),
4\exp(u^{2}+u^{3}+2u^{4}+2u^{5}+u^{6}+u^{7}+u^{8}), \right.
\medskip \\ \left.
25\exp(u^{1}+u^{2}+u^{3}+2u^{4}+u^{5}+u^{6}+u^{7}+u^{8}),
49\exp(u^{1}+u^{2}+2u^{3}+2u^{4}+2u^{5}+u^{6}), 0 \right), \medskip \\
S_{10}= \mbox{diag}\left(
0,49\exp(u^{1}+u^{2}+2u^{3}+3u^{4}+2u^{5}+u^{6}),4\exp(u^{2}+u^{3}+2u^{4}+2u^{5}+2u^{6}+u^{7}+u^{8}),
\right.
\medskip \\ \left.
49 \exp(u^{1}+u^{2}+u^{3}+2u^{4}+2u^{5}+u^{6}+u^{7}+u^{8}),
25\exp(u^{1}+u^{2}+2u^{3}+2u^{4}+u^{5}+u^{6}+u^{7}+u^{8}), \right.
\medskip \\ \left.
49\exp(u^{1}+ u^{2}+2u^{3}+2u^{4}+2u^{5}+u^{6}+u^{7}),
49\exp(u^{1}+u^{2}+u^{3}+2u^{4}+2u^{5}+ 2u^{6}+u^{7}), 0 \right),
\medskip
\end{array}
 $$
 $$
 \begin{array}{l}
  S_{11}= \mbox{diag}\left(
0,49\exp(u^{1}+2u^{2}+2u^{3}+3u^{4}+2u^{5}+u^{6}),
49\exp(u^{1}+u^{2}+2u^{3}+3u^{4}+2u^{5}+u^{6}+u^{7}), \right.
\medskip \\ \left.
4\exp(u^{2}+u^{3}+2u^{4}+2u^{5}+2u^{6}+2u^{7}+u^{8}),
25\exp(u^{1}+u^{2}+2u^{3}+2u^{4}+2u^{5}+u^{6}+u^{7}+u^{8}),
\right.
\medskip \\ \left.
49\exp(u^{1}+u^{2}+u^{3}+2u^{4}+2u^{5}+2u^{6}+u^{7}+u^{8}),
49\exp(u^{1}+u^{2}+2u^{3}+ 2u^{4}+2u^{5}+2u^{6}+u^{7}), 0 \right), \medskip \\
S_{12}= \mbox{diag}\left(
0,49\exp(u^{1}+2u^{2}+2u^{3}+3u^{4}+2u^{5}+u^{6}+u^{7}),
49\exp(u^{1} +u^{2}+2u^{3}+3u^{4}+2u^{5}+\right.
\medskip \\ \left. +2u^{6}+u^{7}),
4\exp(u^{1}+u^{2}+u^{3}+2u^{4}+2u^{5} +2u^{6}+2u^{7}+u^{8}),
49\exp(u^{1}+u^{2}+2u^{3}+3u^{4}+2u^{5}+\right.
\medskip \\ \left.+u^{6}+u^{7}+u^{8}),
 49\exp(u^{1}+u^{2}+2u^{3}+2u^{4}+2u^{5}+2u^{6}+u^{7}+u^{8}),0,0
\right), \medskip \\
S_{13}= \mbox{diag}\left(
0,49\exp(u^{1}+2u^{2}+2u^{3}+3u^{4}+2u^{5}+2u^{6}+u^{7}),
49\exp(u^{1}+u^{2}+2u^{3}+3u^{4}+3u^{5}+\right.
\medskip \\ \left.+2u^{6}+u^{7}),
4\exp(u^{1}+u^{2}+2u^{3}+2u^{4}+2u^{5}+2u^{6}+2u^{7}+u^{8}),
49\exp(u^{1}+2u^{2}+2u^{3}+3u^{4}+\right.
\medskip \\ \left.+2u^{5}+u^{6}+u^{7}+u^{8}),
49\exp(u^{1}+u^{2}+2u^{3}+3u^{4}+2u^{5}+2u^{6}+u^{7}+u^{8}),0,0
\right), \medskip \\
S_{14}= \mbox{diag}\left(
0,49\exp(u^{1}+2u^{2}+2u^{3}+3u^{4}+3u^{5}+2u^{6}+u^{7}),
49\exp(u^{1}+u^{2}+2u^{3}+3u^{4}+\right.
\medskip \\ \left.+3u^{5}+2u^{6}+u^{7}+u^{8}),
4\exp(u^{1}+u^{2}+2u^{3}+3u^{4}+2u^{5}+2u^{6}+2u^{7}+u^{8}),
\right.
\medskip \\ \left.
49\exp(u^{1}+2u^{2}+2u^{3}+3u^{4}+2u^{5}+2u^{6}+u^{7}+u^{8}),0,0,0
\right),  \medskip \\   S_{15}= \mbox{diag}\left(
0,49\exp(u^{1}+2u^{2}+2u^{3}+4u^{4}+3u^{5}+2u^{6}+u^{7}), \right.
\\ \left. 49\exp(u^{1}+2u^{2}+2u^{3}+3u^{4}+3u^{5}+2u^{6}+u^{7}+u^{8}),
4\exp(u^{1}+u^{2}+2u^{3}+ 3u^{4}+3u^{5}+2u^{6}+2u^{7}+u^{8}),
\right.
\medskip \\ \left.
4\exp(u^{1}+2u^{2}+2u^{3}+3u^{4}+2u^{5}+2u^{6}+ 2u^{7}+u^{8}),
 0,0,0
\right), \medskip \\  S_{16}= \mbox{diag}\left(
0,49\exp(u^{1}+2u^{2}+3u^{3}+4u^{4}+3u^{5}+2u^{6}+u^{7}), \right.
\medskip \\ \left.
49\exp(u^{1}+2u^{2}+2u^{3}+4u^{4}+3u^{5}+2u^{6}+u^{7}+u^{8}),
4\exp(u^{1}+u^{2}+2u^{3}+3u^{4}+3u^{5}+3u^{6}+2u^{7}+u^{8}),
\right.
\medskip \\ \left.
4\exp(u^{1}+2u^{2}+2u^{3}+3u^{4}+3u^{5}+2u^{6} +2u^{7}+u^{8}),
 0,0,0 \right), \medskip \\
 S_{17}= \mbox{diag}\left(
0,49\exp(2u^{1}+2u^{2}+3u^{3}+4u^{4}+3u^{5}+2u^{6}+u^{7}),
49\exp(u^{1}+2u^{2}+3u^{3}+\right.
\medskip \\ \left.+4u^{4}+3u^{5}+2u^{6}+u^{7}+u^{8}),
4\exp(u^{1}+2u^{2}+2u^{3}+3u^{4}+3u^{5}+3u^{6}+2u^{7}+u^{8}),
\right.
\medskip \\ \left.
4\exp(u^{1}+2u^{2}+2u^{3}+4u^{4}+3u^{5}+2u^{6} +2u^{7}+u^{8}),
0,0,0 \right), \medskip \\  S_{18}= \mbox{diag}\left(
0,49\exp(2u^{1}+2u^{2}+3u^{3}+ 4u^{4}+3u^{5}+2u^{6}+u^{7}+u^{8}),
49\exp(u^{1}+2u^{2}+3u^{3}+\right.
\medskip \\ \left.+4u^{4}+3u^{5}+2u^{6}+2u^{7}+u^{8}),
4\exp(u^{1}+2u^{2}+2u^{3}+4u^{4}+3u^{5}+3u^{6}+2u^{7}+u^{8}),
0,0,0,0 \right), \medskip
\\
S_{19}= \mbox{diag}\left( 0,49\exp(2u^{1}+2u^{2}+3u^{3}+
4u^{4}+3u^{5}+2u^{6}+2u^{7}+u^{8}), 49\exp(u^{1}+2u^{2}+\right.
\medskip \\ \left.+3u^{3}+4u^{4}+3u^{5}+3u^{6}+2u^{7}+u^{8}),
4\exp(u^{1}+2u^{2}+2u^{3}+4u^{4}+4u^{5}+3u^{6}+2u^{7}+u^{8}), 0,0,0,0 \right), \medskip  \\
S_{20}= \mbox{diag}\left( 0,49\exp(2u^{1}+2u^{2}+3u^{3}+
4u^{4}+3u^{5}+3u^{6}+2u^{7}+u^{8}), \right. \medskip  \\
49\exp(u^{1}+2u^{2}+3u^{3}+4u^{4}+4u^{5}+3u^{6}+2u^{7}+u^{8}),
\left. 0,0,0,0,0 \right),  \medskip \\
S_{21}= \mbox{diag}\left( 0,49\exp(2u^{1}+2u^{2}+3u^{3}+
4u^{4}+4u^{5}+3u^{6}+2u^{7}+u^{8}),
49\exp(u^{1}+2u^{2}+3u^{3}+\right.
\medskip \\ \left.+5u^{4}+4u^{5}+3u^{6}+2u^{7}+u^{8}), 0,0,0,0,0 \right),  \medskip \\
S_{22}= \mbox{diag}\left( 0,49\exp(2u^{1}+2u^{2}+3u^{3}+
5u^{4}+4u^{5}+3u^{6}+2u^{7}+u^{8}),
49\exp(u^{1}+3u^{2}+3u^{3}+\right.
\medskip \\ \left.+5u^{4}+4u^{5}+3u^{6}+2u^{7}+u^{8}),0,0,0,0,0 \right), \medskip \\
\end{array}
$$
$$
\begin{array}{l}
S_{23}= \mbox{diag}\left( 0,49\exp(2u^{1}+2u^{2}+4u^{3}+
5u^{4}+4u^{5}+3u^{6}+2u^{7}+u^{8}), 49\exp(2u^{1}+3u^{2}+\right.
\medskip \\ \left.+ 3u^{3}+5u^{4}+4u^{5}+3u^{6}+2u^{7}+u^{8}), 0,0,0,0,0 \right),  \medskip \\
S_{24}= \mbox{diag}\left( 0,0,49\exp(2u^{1}+3u^{2}+4u^{3}+
5u^{4}+4u^{5}+3u^{6}+2u^{7}+u^{8}), 0,0,0,0,0 \right), \medskip\\
S_{25}= \mbox{diag}\left( 0,0,49\exp(2u^{1}+3u^{2}+4u^{3}+
6u^{4}+4u^{5}+3u^{6}+2u^{7}+u^{8}), 0,0,0,0,0 \right),  \medskip \\
S_{26}= \mbox{diag}\left( 0,0,49\exp(2u^{1}+3u^{2}+4u^{3}+
6u^{4}+5u^{5}+3u^{6}+2u^{7}+u^{8}),  0,0,0,0,0 \right),\medskip \\
S_{27}= \mbox{diag}\left( 0,0,49\exp(2u^{1}+3u^{2}+4u^{3}+
6u^{4}+5u^{5}+ 4u^{6}+2u^{7}+u^{8}), 0,0,0,0,0 \right), \medskip
\\ S_{28}= \mbox{diag}\left( 0,0,49\exp(2u^{1}+3u^{2}+
4u^{3}+ 6u^{4}+5u^{5}+4u^{6}+3u^{7}+u^{8}),
 0,0,0,0,0 \right), \medskip \\
S_{29}= \mbox{diag}\left( 0,0,49\exp(2u^{1}+3u^{2}+4u^{3}+
6u^{4}+5u^{5}+4u^{6}+3u^{7}+2u^{8}),  0,0,0,0,0 \right),  \quad S_{30}=0,\\
R_{1}=\mbox{diag}\left( u^{1}_{y}, u^{2}_{y}, u^{3}_{y},
u^{4}_{y}, u^{5}_{y}, u^{6}_{y}, u^{7}_{y}, u^{8}_{y} \right), \medskip \\
 R_{2}= \mbox{diag}\left( 0,u^{1}_{y}+u^{3}_{y}, u^{2}_{y}+u^{4}_{y}, u^{3}_{y}+u^{4}_{y}, u^{4}_{y}+u^{5}_{y},
 u^{5}_{y}+u^{6}_{y}, u^{6}_{y}+u^{7}_{y}, u^{7}_{y}+u^{8}_{y}
\right), \medskip\\
R_{3}= \mbox{diag}\left( 0,u^{2}_{y}+u^{3}_{y}+u^{4}_{y},
u^{1}_{y}+u^{3}_{y}+u^{4}_{y}, u^{2}_{y}+u^{4}_{y}+u^{5}_{y},
u^{3}_{y}+u^{4}_{y}+u^{5}_{y}, u^{4}_{y}+u^{5}_{y}+u^{6}_{y},
\right. \medskip \\ \left. u^{5}_{y}+u^{6}_{y}+u^{7}_{y},
u^{6}_{y}+u^{7}_{y}+u^{8}_{y}
\right), \medskip \\
R_{4}= \mbox{diag}\left( 0,
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+u^{4}_{y},
u^{2}_{y}+u^{3}_{y}+u^{4}_{y}+u^{5}_{y} ,u^{1}_{y}+ \right.
 u^{3}_{y}+u^{4}_{y}+u^{5}_{y}, \medskip \\
u^{2}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y},
u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y},  \left.
u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y},
u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y}
\right),\medskip  \\
R_{5}= \mbox{diag}\left( 0,
u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+u^{5}_{y},
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+u^{4}_{y}+u^{5}_{y}, \right.
u^{2}_{y}+u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y}, \medskip \\
\left. u^{1}_{y}+u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y},
u^{2}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y},
u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y},
u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y}
\right), \medskip \\
R_{6}= \mbox{diag}\left( 0,
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+u^{5}_{y},
u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+u^{5}_{y}+u^{6}_{y}, \right.
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y},  \medskip \\
u^{2}_{y}+u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y},
u^{1}_{y}+u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y} +u^{7}_{y},
u^{2}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y}, \medskip \\
\left. u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y} \right),  \medskip\\
R_{7}= \mbox{diag}\left( 0,
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+2u^{4}_{y}+u^{5}_{y},
u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+ \right.u^{6}_{y},
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+u^{5}_{y}+u^{6}_{y},  \medskip \\
u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+u^{5}_{y}+u^{6}_{y}
 +u^{7}_{y},
u^{1}_{y}+u^{2}_{y} +u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+
u^{6}_{y}+u^{7}_{y}, \medskip \\
u^{2}_{y}+u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y}
 +u^{7}_{y}+ u^{8}_{y},
u^{1}_{y}+u^{3}_{y}+u^{4}_{y}+u^{5}_{y} \left.+u^{6}_{y}+u^{7}_{y}+u^{8}_{y}, \right), \medskip \\
R_{8}= \mbox{diag}\left( 0,
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+u^{6}_{y},
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y} \right.
+2u^{4}_{y}+u^{5}_{y}+u^{6}_{y}, \medskip \\
u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+u^{6}_{y}+u^{7}_{y},
u^{1}_{y}+u^{2}_{y}
+u^{3}_{y}+2u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y}, \medskip \\
u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
 \left.
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
0
\right),\medskip  \\
R_{9}= \mbox{diag}\left( 0,
u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+2u^{6}_{y}+u^{7}_{y},
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+ \right. 2u^{4}_{y}+2u^{5}_{y} +
u^{6}_{y}+u^{7}_{y}, \medskip \\
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+2u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y},
u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y},\medskip
\\ \left. u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+
 +u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+u^{6}_{y}, 0 \right),\medskip \\
 R_{10}=
\mbox{diag}\left(
0,u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+2u^{5}_{y}+u^{6}_{y},
u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
\right.\medskip
\\
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+2u^{4}_{y}+u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y},\medskip
\\
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+u^{6}_{y} +
u^{7}_{y}, u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}
\left.+2u^{6}_{y}+u^{7}_{y}, 0 \right), \medskip \\
\end{array}
$$
$$
\begin{array}{l}
R_{11}= \mbox{diag}\left( 0,
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+2u^{5}_{y}+u^{6}_{y},
\right. u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+
2u^{5}_{y}+u^{6}_{y}+u^{7}_{y}, \medskip \\
u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}
+2u^{4}_{y}+2u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y}, \medskip \\
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
 u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+
\left. 2u^{4}_{y}+2u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}, 0 \right), \medskip \\
R_{12}= \mbox{diag}\left( 0,
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+2u^{5}_{y}+u^{6}_{y}+u^{7}_{y},
u^{1}_{y}+\right.u^{2}_{y}+2u^{3}_{y} +
3u^{4}_{y}+2u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}, \medskip \\
u^{1}_{y}+u^{2}_{y}+u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+2u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+2u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
\medskip \\  u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+
\left. +2u^{6}_{y}+u^{7}_{y}+u^{8}_{y},0,0 \right), \medskip \\
R_{13}= \mbox{diag}\left( 0,
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+2u^{5}_{y}+
2u^{6}_{y}+u^{7}_{y},
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+u^{7}_{y},
\right. \medskip \\
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+2u^{4}_{y}+2u^{5}_{y}+2u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+2u^{5}_{y}+u^{6}_{y}+u^{7}_{y}+u^{8}_{y}, \medskip \\
\left.
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+2u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}+u^{8}_{y},0,0
\right), \medskip \\
R_{14}= \mbox{diag}\left( 0,
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+u^{7}_{y},
u^{1}_{y}+\right. u^{2}_{y}+2u^{3}_{y}+
3u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
\medskip \\
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+2u^{5}_{y}
+2u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+2u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
\left. 0,0,0 \right), \medskip \\
R_{15}= \mbox{diag}\left( 0,
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+4u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+u^{7}_{y},
\right.
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
\medskip \\ u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+
+3u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+2u^{5}_{y}+2u^{6}_{y}
\left. +2u^{7}_{y}+u^{8}_{y},
 0,0,0
\right), \medskip \\
R_{16}= \mbox{diag}\left( 0,
u^{1}_{y}+2u^{2}_{y}+3u^{3}_{y}+4u^{4}_{y}+3u^{5}_{y}+ \right.
2u^{6}_{y}+u^{7}_{y},
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+4u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
\medskip \\
u^{1}_{y}+u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+3u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+2u^{2}_{y} +2u^{3}_{y}+3u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+
\left. +2u^{7}_{y}+u^{8}_{y},
 0,0,0 \right),\medskip \\
R_{17}= \mbox{diag}\left( 0,
2u^{1}_{y}+2u^{2}_{y}+3u^{3}_{y}+4u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+u^{7}_{y},
\right. u^{1}_{y}+2u^{2}_{y}+3u^{3}_{y}+
4u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}+u^{8}_{y}, \medskip \\
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+3u^{4}_{y}+3u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+4u^{4}_{y}+3u^{5}_{y}
\left.+2u^{6}_{y} +2u^{7}_{y}+u^{8}_{y}, 0,0,0 \right),
\medskip \\
R_{18}= \mbox{diag}\left( 0, 2u^{1}_{y}+2u^{2}_{y}+3u^{3}_{y}+
\right. 4u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}+u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+2u^{2}_{y} +3u^{3}_{y}+4u^{4}_{y}+3u^{5}_{y}+2u^{6}_{y}
+\medskip \\+ 2u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+4u^{4}_{y}+3u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},
\left. 0,0,0,0 \right),\medskip \\ R_{19}= \mbox{diag}\left( 0,
2u^{1}_{y}+2u^{2}_{y}+3u^{3}_{y}+ 4u^{4}_{y}+3u^{5}_{y}+
\right.2u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+2u^{2}_{y}+3u^{3}_{y}+4u^{4}_{y}+3u^{5}_{y}+3u^{6}_{y}+
\medskip \\+ 2u^{7}_{y}+u^{8}_{y},
u^{1}_{y}+2u^{2}_{y}+2u^{3}_{y}+4u^{4}_{y}+4u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},
\left. 0,0,0,0 \right), \medskip\\
R_{20}= \mbox{diag}\left( 0, 2u^{1}_{y}+2u^{2}_{y}+3u^{3}_{y}+
4u^{4}_{y}+3u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y}, \right.
u^{1}_{y}+2u^{2}_{y}+
3u^{3}_{y}+4u^{4}_{y}+4u^{5}_{y}+3u^{6}_{y}+\medskip\\+2u^{7}_{y}+u^{8}_{y},
\left. 0,0,0,0,0 \right), \medskip \\
R_{21}= \mbox{diag}\left( 0, 2u^{1}_{y}+2u^{2}_{y}+3u^{3}_{y}+
4u^{4}_{y}+4u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y}, \right.
u^{1}_{y}+2u^{2}_{y}+3u^{3}_{y}+5u^{4}_{y}+4u^{5}_{y}+3u^{6}_{y}+\medskip\\+2u^{7}_{y}+u^{8}_{y},
\left. 0,0,0,0,0 \right), \medskip \\
R_{22}= \mbox{diag}\left( 0, 2u^{1}_{y}+2u^{2}_{y}+3u^{3}_{y}+
5u^{4}_{y}+4u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y}, \right.
u^{1}_{y}+3u^{2}_{y}+3u^{3}_{y}+5u^{4}_{y}+4u^{5}_{y}+3u^{6}_{y}+\medskip\\+2u^{7}_{y}+u^{8}_{y},
\left. 0,0,0,0,0 \right), \medskip\\
R_{23}= \mbox{diag}\left( 0, 2u^{1}_{y}+2u^{2}_{y}+4u^{3}_{y}+
5u^{4}_{y}+4u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y}, \right.
2u^{1}_{y}+3u^{2}_{y}+3u^{3}_{y}+5u^{4}_{y}+4u^{5}_{y}+3u^{6}_{y}+\medskip\\+2u^{7}_{y}+u^{8}_{y},
\left. 0,0,0,0,0 \right), \medskip\\
 R_{24}= \mbox{diag}\left( 0,0, 2u^{1}_{y}+3u^{2}_{y}+4u^{3}_{y}+
5u^{4}_{y}+4u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},  0,0,0,0,0
\right),\medskip\\
R_{25}= \mbox{diag}\left( 0,0, 2u^{1}_{y}+3u^{2}_{y}+4u^{3}_{y}+
6u^{4}_{y}+4u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y},0,0,0,0,0 \right), \medskip\\
R_{26}= \mbox{diag}\left( 0,0, 2u^{1}_{y}+3u^{2}_{y}+4u^{3}_{y}+
6u^{4}_{y}+5u^{5}_{y}+3u^{6}_{y}+2u^{7}_{y}+u^{8}_{y}, 0,0,0,0,0
\right), \medskip\\
\end{array}
$$
$$
\begin{array}{l}
 R_{27}= \mbox{diag}\left(
0,0, 2u^{1}_{y}+3u^{2}_{y}+4u^{3}_{y}+ 6u^{4}_{y}+5u^{5}_{y}+
4u^{6}_{y}+2u^{7}_{y}+u^{8}_{y}, 0,0,0,0,0 \right),\medskip \\
R_{28}= \mbox{diag}\left( 0,0, 2u^{1}_{y}+3u^{2}_{y}+4u^{3}_{y}+
6u^{4}_{y}+5u^{5}_{y}+4u^{6}_{y}+3u^{7}_{y}+u^{8}_{y},
0,0,0,0,0 \right),\medskip \\
R_{29}= \mbox{diag}\left( 0,0,2u^{1}_{y}+3u^{2}_{y}+4u^{3}_{y}+
6u^{4}_{y}+5u^{5}_{y}+4u^{6}_{y}+3u^{7}_{y}+2u^{8}_{y}, 0,0,0,0,0
\right).
 \end{array}
\begin{array}{cccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  -e^{u^{3}} & 0 & e^{u^{1}} & 0 & 0 & 0 & 0 & 0 \\
  0 & -e^{u^{4}} & 0 & e^{u^{2}} & 0 & 0 & 0 & 0 \\
  0 & 0 & -e^{u^{4}} & e^{u^{3}} & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{5}} & e^{u^{4}} & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & -e^{u^{6}} & e^{u^{5}} & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & -e^{u^{7}} & e^{u^{6}} & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -e^{u^{8}} & e^{u^{7}}
\end{array} \right),
$$
$$
Z_{3}=\left(\begin{array}{cccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 2e^{u^{3}} & 2e^{u^{2}} & 0 & 0 & 0 & 0 \\
  0 & -e^{u^{4}} & 0 & e^{u^{1}} & 0 & 0 & 0 & 0 \\
  0 & 0 & -e^{u^{5}} & 0 & e^{u^{2}} & 0 & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{5}} & e^{u^{3}} & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & -e^{u^{6}} & e^{u^{4}} & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & -e^{u^{7}} & e^{u^{5}} & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -e^{u^{8}} & e^{u^{6}}
\end{array} \right),
$$
$$
Z_{4}=\left(\begin{array}{cccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & \frac{3}{2}e^{u^{1}} & 3e^{u^{2}} & 0 & 0 & 0 & 0 & 0 \\
  0 & -e^{u^{5}} & 0 & 2e^{u^{3}} & 2e^{u^{2}} & 0 & 0 & 0 \\
  0 & 0 & -e^{u^{5}} & 0 & e^{u^{1}} & 0 & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{6}} & 0& e^{u^{2}} & 0 & 0 \\
  0 & 0 & 0 & 0 & -e^{u^{6}} & e^{u^{3}} & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & -e^{u^{7}} & e^{u^{4}} & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -e^{u^{8}} & e^{u^{5}}
\end{array} \right),
$$
$$
Z_{5}=\left(\begin{array}{cccccccc}
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & e^{u^{4}} & 0 & 0 & 0 & 0 & 0 \\
  0 & -e^{u^{5}} & \frac{3}{2}e^{u^{1}} & 3e^{u^{2}}  & 0 & 0 & 0 & 0 \\
  0 & 0 & -e^{u^{6}} & 0 & 2e^{u^{3}} & 2e^{u^{2}}  & 0 & 0 \\
  0 & 0 &  0& -e^{u^{6}} & 0 & e^{u^{1}}  & 0 & 0 \\
  0 & 0 & 0 & 0& -e^{u^{7}} & 0& e^{u^{2}} & 0 \\
   0 & 0 & 0 & 0 & 0 & -e^{u^{7}} & e^{u^{3}} & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -e^{u^{8}} & e^{u^{4}}
\end{array} \right),
$$
$$
Z_{6}=\left(\begin{array}{lccccccc}
  0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{5}{2}e^{u^{1}} & \frac{5}{3}e^{u^{4}} & 0 & 0 & 0 & 0 & 0
 \\
 0 & -e^{u^{6}} & 0 & e^{u^{4}} & 0 & 0 & 0  & 0 \\
  0 & 0 & -e^{u^{6}} & \frac{3}{2}e^{u^{1}} & 3e^{u^{2}} & 0 & 0 & 0 \\
  0 & 0 & 0 & -e^{u^{7}} & 0 & 2e^{u^{3}} & 2e^{u^{2}}  & 0 \\
  0 & 0 &  0 & 0& -e^{u^{7}} & 0 & e^{u^{1}}  & 0 \\
  0 & 0 & 0 & 0 & 0& -e^{u^{8}} & 0& e^{u^{2}}\\
     0 & 0 & 0 & 0 & 0 & 0 & -e^{u^{8}} & e^{u^{3}}
\end{array} \right),
$$
$$
Z_{7}=\left(\begin{array}{lccccccc}
  0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & e^{u^{3}} & 0 & 0 & 0 & 0 & 0 & 0 \\
    0\;\; & 0 & e^{u^{5}} & 0 & 0 & 0 & 0 & 0 \\
 0 & -e^{u^{6}} & \frac{5}{2}e^{u^{1}} & \frac{5}{3}e^{u^{4}} & 0 & 0 & 0 & 0
 \\
 0 & 0 & -e^{u^{7}} & 0 & e^{u^{4}} & 0  & 0  & 0 \\
  0 & 0 & 0 & -e^{u^{7}} & \frac{3}{2}e^{u^{1}} & 3e^{u^{2}} & 0 & 0 \\
  0 & 0 & 0 & 0&  -e^{u^{8}} & 0 & 2e^{u^{3}} & 2e^{u^{2}} \\
      0 & 0 & 0 & 0 & 0  & -e^{u^{8}} & 0 & e^{u^{1}}
\end{array} \right),
$$
$$
Z_{8}=\left(\begin{array}{lccccccc}
  0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0 & 0 & \frac{7}{2}e^{u^{1}} & \frac{7}{5}e^{u^{5}} & 0 & 0 & 0 &
   0\\
   0\;\; & -e^{u^{6}} & 0 & e^{u^{3}} & 0 & 0 & 0 & 0 \\
    0\;\; & 0 & -e^{u^{7}} & 0 & e^{u^{5}} & 0 & 0 & 0 \\
 0 & 0 & 0 & -e^{u^{7}} & \frac{5}{2}e^{u^{1}} & \frac{5}{3}e^{u^{4}} & 0 &  0
 \\
 0 & 0 & 0 & 0 & -e^{u^{8}} & 0 & e^{u^{4}} & 0   \\
  0 & 0 & 0 & 0 & 0 & -e^{u^{8}} & \frac{3}{2}e^{u^{1}} &
  3e^{u^{2}}\\
  0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{9}=\left(\begin{array}{lccccccc}
  0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0\;\; & 0 & 0 & e^{u^{6}} & 0 & 0 & 0 & 0 \\
   0 & -e^{u^{7}} & 0 & \frac{7}{2}e^{u^{1}} & \frac{7}{5}e^{u^{5}} & 0 & 0 & 0 \\
      0\;\; & 0 & -e^{u^{7}} & 0 & e^{u^{3}} & 0 & 0 & 0 \\
 0\;\; & 0 & 0 &  -e^{u^{8}} & 0 & e^{u^{5}} & 0 & 0  \\
 0 & 0 & 0 & 0 & -e^{u^{8}} & \frac{5}{2}e^{u^{1}} & \frac{5}{3}e^{u^{4}} & 0
 \\
 0 &  e^{u^{3}}& \frac{7}{5}e^{u^{5}} & 0 & 0& 0 & 0 & 0   \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{10}=\left(\begin{array}{lccccccr}
  0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & \;\; 0 \\
0\;\; & 0 & 0 & 0 & 0 & 0 & e^{u^{4}} & 0 \\
0\;\; & -e^{u^{8}} & 0  & 0 & e^{u^{6}}  & 0 & 0 & 0 \\
   0 & 0 & -e^{u^{8}} & 0 & \frac{7}{2}e^{u^{1}} & \frac{7}{5}e^{u^{5}} & 0 & 0\\
      0\;\; & 0 & 0 & -e^{u^{8}} & 0 & e^{u^{3}} & 0 & 0  \\
 0\;\; & 0 & -e^{u^{3}}& -\frac{7}{5}e^{u^{5}} & 0 & 0 & e^{u^{7}} & 0  \\
  0 &  \frac{7}{2}e^{u^{1}}& e^{u^{6}} & 0 & 0& 0 & 0 & 0   \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{11}=\left(\begin{array}{lccccccr}
  0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & \;\; 0 \\
0\;\; & e^{u^{2}} & 0 & 0 & 0 & 0 & 0 & 0 \\
0\;\; & e^{u^{7}} & 0  & 0  & 0 & e^{u^{4}}  & 0 & 0  \\
   0 & 0 & -e^{u^{7}} & 0 &0 & 0 & 0 & 0\\
      0\;\; & 0 & 0 & \frac{5}{7}e^{u^{3}} & e^{u^{5}} & \frac{5}{7}e^{u^{8}} & 0 & 0  \\
 0\;\; & 0 & -\frac{7}{2}e^{u^{1}}& -e^{u^{6}} & 0 & 0 & e^{u^{8}} & 0  \\
  0 &  0& 0 & 0 & 0& -e^{u^{6}} & e^{u^{3}}& 0   \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{12}=\left(\begin{array}{lccccccr}
  0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & \;\; 0 \\
0\;\; & e^{u^{7}} & e^{u^{2}} & 0 & 0 & 0 & 0 & 0 \\
0\;\; & 0 & e^{u^{6}} & 0  & 0  & 0 & -e^{u^{4}}  & 0   \\
   0 & 0 & 0 & e^{u^{1}} & 0 & \frac{2}{7}e^{u^{7}} & 0 & 0 \\
      0\;\; & 0 & e^{u^{8}}& 0 & \frac{7}{5}e^{u^{4}} & 0  & 0 & 0  \\
 0\;\; & 0 & 0 & 0 &-\frac{7}{5}e^{u^{6}}& e^{u^{3}} & e^{u^{8}} & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{13}=\left(\begin{array}{lccccccr}
  0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & \;\; 0 \\
0\;\; & e^{u^{6}} & e^{u^{2}} & 0 & 0 & 0 & 0 & 0 \\
0\;\; & 0 & e^{u^{5}} & 0  & 0  & 0 & 0  & 0   \\
   0 & 0 & 0 & e^{u^{3}} & 0 & \frac{2}{7}e^{u^{7}} & 0 & 0 \\
      0\;\; &  e^{u^{8}} & 0& 0 & e^{u^{2}} & 0  & 0 & 0  \\
 0\;\; & 0 & - e^{u^{8}} & 0 & -e^{u^{6}}& e^{u^{4}} &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{14}=\left(\begin{array}{lccccccr}
  0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & \;\; 0 \\
0\;\; & e^{u^{5}} & e^{u^{2}} & 0 & 0 & 0 & 0 & 0 \\
0\;\; & 0 & e^{u^{8}} & 0  & 0  & -e^{u^{5}} & 0  & 0   \\
   0 & 0 & 0 & e^{u^{4}} & 0 & \frac{2}{7}e^{u^{7}} & 0 & 0 \\
      0\;\; &  e^{u^{8}} & 0& 0 & e^{u^{6}} & -e^{u^{2}}  & 0 & 0  \\
 0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{15}=\left(\begin{array}{lccccrrr}
  0\;\; & 0 & 0 & 0 & 0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; & e^{u^{4}} & 0 & 0 & 0 & 0 & 0 & 0 \\
0\;\; & e^{u^{8}} & e^{u^{2}} & 0  & e^{u^{5}}  & 0 & 0  & 0   \\
   0 & 0 & -\frac{2}{7}e^{u^{7}} & e^{u^{5}} & 0 & 0 & 0 & 0 \\
      0\;\; &  0 & 0&  -e^{u^{2}} & \frac{2}{7}e^{u^{7}} & 0& 0 & 0  \\
 0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{16}=\left(\begin{array}{lccccrrr}
  0\;\; & 0 & 0 & 0 & 0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; & e^{u^{3}} & 0 & 0 & 0 & 0 & 0 & 0 \\
0\;\; & e^{u^{8}} & e^{u^{4}} & 0  & 0  & 0 & 0  & 0   \\
0\;\; & 0 & 0 & e^{u^{6}} & 0 & 0 & 0 & 0 \\
   0 & 0 & \frac{2}{7}e^{u^{7}} &- e^{u^{2}} & e^{u^{5}} & 0 & 0 & 0 \\
    0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{17}=\left(\begin{array}{lccccrrr}
  0\;\; & 0 & 0 & 0 & 0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; & e^{u^{1}} & 0 & 0 & 0 & 0 & 0 & 0 \\
0\;\; & e^{u^{8}} & e^{u^{3}} & 0  & 0  & 0 & 0  & 0   \\
0\;\; & 0 & 0 & -e^{u^{2}} & e^{u^{6}} & 0 & 0 & 0 \\
   0 & 0 & \frac{2}{7}e^{u^{7}} &0 & e^{u^{4}} & 0 & 0 & 0 \\
    0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{18}=\left(\begin{array}{lccccrrr}
  0\;\; & 0 & 0 & 0 & 0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; & e^{u^{8}} &  e^{u^{1}} & 0 & 0 & 0 & 0 & 0 \\
0\;\; & 0 & e^{u^{7}} & 0  & \frac{7}{2} e^{u^{3}}  & 0 & 0  & 0   \\
0\;\; & 0 & 0 & e^{u^{4}} & e^{u^{6}} & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
    0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{19}=\left(\begin{array}{lccccrrr}
  0\;\; & 0 & 0 & 0 & 0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; & e^{u^{7}} &  e^{u^{1}} & 0 & 0 & 0 & 0 & 0 \\
0\;\; & 0 & e^{u^{6}}   & \frac{7}{2} e^{u^{3}} & 0 & 0 & 0  & 0   \\
0\;\; & 0 & 0 & e^{u^{5}} & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
    0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$
Z_{20}=\left(\begin{array}{lccccrrr}
  0\;\; & 0 & 0 & 0 & 0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; & e^{u^{6}} &  e^{u^{1}} & 0 & 0 & 0 & 0 & 0 \\
0\;\; & 0 & e^{u^{5}}   & \frac{7}{2} e^{u^{3}} & 0 & 0 & 0  & 0   \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
    0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$ Z_{21}=\left(\begin{array}{lccrrrrr}
  0\;\; & 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; & e^{u^{5}} &  e^{u^{1}} & 0 & 0 & 0 & 0 & 0 \\
0\;\; & 0 & e^{u^{4}}   & 0 & 0 & 0 & 0  & 0   \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
    0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$ Z_{22}=\left(\begin{array}{lccrrrrr}
  0\;\; & 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; & e^{u^{4}} &  e^{u^{1}} & 0 & 0 & 0 & 0 & 0 \\
0\;\; & 0 & e^{u^{2}}   & 0 & 0 & 0 & 0  & 0   \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
    0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$ Z_{23}=\left(\begin{array}{lccrrrrr}
  0\;\; & 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; & e^{u^{3}} &  0 & 0 & 0 & 0 & 0 & 0 \\
0\;\; & e^{u^{2}} & e^{u^{1}}   & 0 & 0 & 0 & 0  & 0   \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
    0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$ Z_{24}=\left(\begin{array}{lccrrrrr}
  0\;\; & 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; &0 &  0 & 0 & 0 & 0 & 0 & 0 \\
0\;\; & e^{u^{2}} & e^{u^{3}}   & 0 & 0 & 0 & 0  & 0   \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
    0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array} \right),
$$
$$ Z_{m}=\left(\begin{array}{lrcrrrrr}
  0\;\; & \;\; 0 & 0 & \;\;0 & \;\;0 & \;\;0 & \;\; 0 & \;\; 0 \\
0\;\; &0 &  0 & 0 & 0 & 0 & 0 & 0 \\
0\;\; & 0 & e^{u^{m-21}}   & 0 & 0 & 0 & 0  & 0   \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
    0\;\; & 0 & 0 & 0 & 0& 0 &0 & 0  \\
0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   0\;\; & 0 & 0 & 0 & 0 & 0 & 0 & 0
  \end{array}
\begin{array}{l}
d^{3}_{2 1}=-e^{u^{3}}; \;\; d^{9}_{6 8}=-e^{u^{4}}; \;\; d^{9}_{7
8}=3e^{u^{2}}-\frac{3}{2}e^{u^{1}}; \;\; d^{13}_{3 7 }=-e^{u^{4}};
\; \; d^{13}_{6 7}=e^{u^{8}}; \medskip \\ d^{15}_{3 6}=-e^{u^{5}};
\quad d^{15}_{4 6}=\frac{2}{7}e^{u^{7}}; \quad d^{15}_{5
6}=-e^{u^{2}}; \quad d^{19}_{3 5}=\frac{7}{2}e^{u^{3}}, \quad
d^{19}_{4 5}=e^{u^{6}}; \medskip \\ d^{21}_{3
4}=\frac{7}{2}e^{u^{3}}; \quad d^{25}_{3 2}=e^{u^{2}}.
\end{array}
\begin{array}{cc}
   1 & 0 \\
   0 &  J_{7}
 \end{array} \right), \quad  m=3,4,\ldots ,8;$
\vspace{0.3cm}

 $
  G_{m}=\left(\begin{array}{ccc}
   1 & 0   & 0\\
   0 &  J_{6} & 0 \\
   0 & 0 & 1
 \end{array}
